The VGLC: The Video Game Level Corpus

Levels are a key component of many different video games, and a large body of work has been produced on how to procedurally generate game levels. Recently, Machine Learning techniques have been applied to video game level generation towards the purpose of automatically generating levels that have the properties of the training corpus. Towards that end we have made available a corpora of video game levels in an easy to parse format ideal for different machine learning and other game AI research purposes.

==> E1M1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'E1M1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{819.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61621094)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{E1M1.pdf}}%
  \end{picture}%
\endgroup%


==> LoZ.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LoZ.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41428571)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{LoZ.pdf}}%
  \end{picture}%
\endgroup%


==> LoZSVG.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LoZSVG.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41428571)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{LoZSVG.pdf}}%
    \put(0.30874056,1.12291328){\makebox(0,0)[b]{\smash{e}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{LoZSVG.pdf}}%
    \put(0.30034109,1.19598867){\makebox(0,0)[b]{\smash{b}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{LoZSVG.pdf}}%
    \put(0.46497072,0.85413021){\makebox(0,0)[b]{\smash{e,I}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{LoZSVG.pdf}}%
    \put(0.40785432,0.70797941){\makebox(0,0)[b]{\smash{e,i}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{LoZSVG.pdf}}%
    \put(0.44817178,0.78105481){\makebox(0,0)[b]{\smash{b}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{LoZSVG.pdf}}%
    \put(0.45825114,1.000281){\makebox(0,0)[b]{\smash{e,i}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{LoZSVG.pdf}}%
    \put(0.44901173,0.9272056){\makebox(0,0)[b]{\smash{k}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{LoZSVG.pdf}}%
    \put(0.5288067,0.70797941){\makebox(0,0)[b]{\smash{e,k}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{LoZSVG.pdf}}%
    \put(0.64975908,0.41567785){\makebox(0,0)[b]{\smash{I}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{LoZSVG.pdf}}%
    \put(0.65647866,0.56182862){\makebox(0,0)[b]{\smash{p}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{LoZSVG.pdf}}%
    \put(0.6430395,0.48875325){\makebox(0,0)[b]{\smash{l}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{LoZSVG.pdf}}%
    \put(0.40281464,0.56182862){\makebox(0,0)[b]{\smash{e,k}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{LoZSVG.pdf}}%
    \put(0.40281464,0.41567785){\makebox(0,0)[b]{\smash{e}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{LoZSVG.pdf}}%
    \put(0.26674321,0.41567785){\makebox(0,0)[b]{\smash{e}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{LoZSVG.pdf}}%
    \put(0.32217971,0.48875325){\makebox(0,0)[b]{\smash{l}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{LoZSVG.pdf}}%
    \put(0.36921675,0.78105481){\makebox(0,0)[b]{\smash{b}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{LoZSVG.pdf}}%
    \put(0.39021543,0.34260246){\makebox(0,0)[b]{\smash{k}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{LoZSVG.pdf}}%
    \put(0.28186225,0.14689478){\makebox(0,0)[b]{\smash{e,k}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{LoZSVG.pdf}}%
    \put(0.40281464,0.14689478){\makebox(0,0)[b]{\smash{e,k}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{LoZSVG.pdf}}%
    \put(0.52376702,0.14689478){\makebox(0,0)[b]{\smash{s}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{LoZSVG.pdf}}%
    \put(0.40869427,0.34260246){\makebox(0,0)[b]{\smash{k}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{LoZSVG.pdf}}%
    \put(0.41793368,0.78105481){\makebox(0,0)[b]{\smash{b}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{LoZSVG.pdf}}%
    \put(0.25750379,0.78105481){\makebox(0,0)[b]{\smash{k}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{LoZSVG.pdf}}%
    \put(0.52376702,0.41567785){\makebox(0,0)[b]{\smash{t}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{LoZSVG.pdf}}%
    \put(0.53384638,0.56182862){\makebox(0,0)[b]{\smash{b}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{LoZSVG.pdf}}%
    \put(0.53384638,0.48875325){\makebox(0,0)[b]{\smash{l}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{LoZSVG.pdf}}%
    \put(0.58928289,0.85413021){\makebox(0,0)[b]{\smash{e,k,p}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{LoZSVG.pdf}}%
    \put(0.64975908,0.70797941){\makebox(0,0)[b]{\smash{e,k}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{LoZSVG.pdf}}%
    \put(0.6304403,0.78105481){\makebox(0,0)[b]{\smash{k}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{LoZSVG.pdf}}%
    \put(0.46917046,0.9272056){\makebox(0,0)[b]{\smash{k}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{LoZSVG.pdf}}%
    \put(0.72703421,0.78105481){\makebox(0,0)[b]{\smash{b}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{LoZSVG.pdf}}%
    \put(0.19366781,0.78105481){\makebox(0,0)[b]{\smash{k}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{LoZSVG.pdf}}%
    \put(0.54728553,0.63490402){\makebox(0,0)[b]{\smash{l}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{LoZSVG.pdf}}%
    \put(0.60356199,0.78105481){\makebox(0,0)[b]{\smash{k}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{LoZSVG.pdf}}%
    \put(0.66067839,0.63490402){\makebox(0,0)[b]{\smash{k}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{LoZSVG.pdf}}%
    \put(0.53804612,0.63490402){\makebox(0,0)[b]{\smash{k}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{LoZSVG.pdf}}%
    \put(0.65815855,0.48875325){\makebox(0,0)[b]{\smash{l}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{LoZSVG.pdf}}%
    \put(0.64891913,0.63490402){\makebox(0,0)[b]{\smash{k}}}%
  \end{picture}%
\endgroup%

